Sectorial normalisation of one resonant biholomorphisms near a fixed point

In this article, we study germs of biholomorphisms of $(\C^n,0)$, $n\geq 2$ fixing the origin, the linear part at which has all its eigenvalues on the unit circle. We prove the existence of a {\it sectorial} transformation to a polynomial normal form of a non-degenerate 1-resonant biholomorphism under a Diophantine condition. We also give their holomorphic classification. We show that the {\it sectorial} automorphisms of the polynomial normal form are {\it exponentially flat} perturbations of the identity. We deduce the Gevrey character of the formal normalizing transformation and we show how the Gevrey index depends on the Diophantine exponent.

==> dessin0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds29250878959649373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.36 ] (450,60) -- (450,240) -- (300,240) -- (370,150) -- (370,150) -- (300,60) -- cycle ;
%Straight Lines [id:da07468572635399129] 
\draw    (160,150) -- (467,150) ;
\draw [shift={(470,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7447047946785826] 
\draw    (212,150) ;
\draw [shift={(212,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(212,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8211647577838381] 
\draw    (240,60) -- (310,150) ;
\draw [shift={(310,150)}, rotate = 52.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9456290834586714] 
\draw    (240,240) -- (310,150) ;
\draw [shift={(310,150)}, rotate = 307.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7789494084893611] 
\draw    (300,60) -- (370,150) ;
\draw [shift={(370,150)}, rotate = 52.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1045877425610553] 
\draw    (300,240) -- (370,150) ;
\draw [shift={(370,150)}, rotate = 307.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Arc [id:dp7222376441281522] 
\draw  [draw opacity=0] (351.53,126.58) .. controls (356.07,123.02) and (361.69,120.73) .. (367.88,120.29) .. controls (384.41,119.12) and (398.76,131.57) .. (399.93,148.1) .. controls (399.98,148.79) and (400,149.48) .. (400,150.16) -- (370,150.22) -- cycle ; \draw    (354.01,124.83) .. controls (358.06,122.28) and (362.77,120.66) .. (367.88,120.29) .. controls (384.41,119.12) and (398.76,131.57) .. (399.93,148.1) .. controls (399.98,148.79) and (400,149.48) .. (400,150.16) ;  \draw [shift={(351.53,126.58)}, rotate = 333.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp7758131357674025] 
\draw  [draw opacity=0] (400,150.16) .. controls (399.98,155.93) and (398.29,161.76) .. (394.79,166.89) .. controls (385.47,180.58) and (366.81,184.12) .. (353.11,174.79) .. controls (352.54,174.41) and (351.99,174) .. (351.45,173.58) -- (370,150) -- cycle ; \draw    (400,150.16) .. controls (399.98,155.93) and (398.29,161.76) .. (394.79,166.89) .. controls (385.47,180.58) and (366.81,184.12) .. (353.11,174.79) ; \draw [shift={(351.45,173.58)}, rotate = 26.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ; 
%Straight Lines [id:da9078183016025168] 
\draw    (289.2,120.1) -- (323.38,95.18) ;
\draw [shift={(325,94)}, rotate = 143.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(287.59,121.28)}, rotate = 323.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (372,153.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (203,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (312,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R-1$};
% Text Node
\draw (397,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (391,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-\alpha $};
% Text Node
\draw (386,62.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$ \begin{array}{l}
\Delta _{+}( \alpha ,R)\\
\end{array}$};
% Text Node
\draw (278.65,99.52) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-324.13]  {$\sin \alpha $};


\end{tikzpicture}


==> dessin1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% --- SECTEUR VERT (Angle alpha) UNIFIÉ ---
\draw [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }, fill opacity=0.29] 
  (390,150) -- (420,150) arc (0:-142.43:30) -- cycle;
\draw (420,150) arc (0:-142.43:30);
\draw [shift={(366.73,131.05)}, rotate = 320.77] [fill={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.08] [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;

% --- SECTEUR VIOLET (Angle pi - alpha) UNIFIÉ ET STYLE D'ORIGINE ---
% Remplissage continu (sans coupure)
\draw [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }, fill opacity=0.32] 
  (390,150) -- (366.56,131.27) arc (-142.43:-180:30) -- cycle;

% Arc noir avec l'épaisseur fine et la flèche d'origine vers le bas
\draw (366.56,131.27) arc (-142.43:-180:30);
\draw [shift={(360,149.63)}, rotate = 282.15] [fill={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.08] [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;

% --- LIGNES DE BASE ET PROJECTION ---
% Axe des abscisses (X)
\draw (160,150) -- (467,150) ;
\draw [shift={(470,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.08] [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;

% Axe des ordonnées (Y)
\draw (300,40) -- (300,150) -- (300,250) ;
\draw [shift={(300,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.08] [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;

% Droite inclinée du haut (passant par R)
\draw (260,50) -- (339.02,110.79) -- (390,150) ;
\draw [shift={(390,150)}, rotate = 37.57] [color={rgb, 255:red, 0; green, 0; blue, 0}][fill={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

% Droite inclinée du bas (passant par R)
\draw (260,250) -- (390,150) ;

% Projection orthogonale (Umin) et son carré d'angle droit
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255}, fill opacity=1] (334.49,107.2) -- (343.56,114.37) -- (336.39,123.44) -- (327.32,116.27) -- cycle ;
\draw (334.49,107.2) -- (299.02,150.79) ;
\draw [shift={(299.02,150.79)}, rotate = 129.14] [color={rgb, 255:red, 0; green, 0; blue, 0}][fill={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;
\draw [shift={(334.49,107.2)}, rotate = 129.14] [color={rgb, 255:red, 0; green, 0; blue, 0}][fill={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75] (0, 0) circle [x radius= 3.35, y radius= 3.35] ;

% Flèche d'indication pour Umin
\draw (231.5,107) .. controls (265.63,100.18) and (287.87,108.56) .. (311.67,117.33) ;
\draw [shift={(313.5,118)}, rotate = 200.17] [fill={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.08] [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle ;

% --- LABELS (TEXTES) ---
\draw (401,102.4) node [anchor=north west][inner sep=0.75pt] {$\alpha$};
\draw (386,162.4) node [anchor=north west][inner sep=0.75pt] {$R$};
\draw (283,152.4) node [anchor=north west][inner sep=0.75pt] {$0$};
\draw (328.39,133.84) node [anchor=north west][inner sep=0.75pt] [font=\scriptsize] {$\pi -\alpha$};
\draw (127,110.4) node [anchor=north west][inner sep=0.75pt] {$|U_{min}| = R\sin \alpha$};

\end{tikzpicture}

==> dessin2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% --- SECTEUR VERT : REMPLISSAGE SEUL ---
\draw [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }, fill opacity=0.29] 
  (404,207.24) -- (434,207.24) arc (0:-153.53:30) -- cycle;

% --- SECTEUR VERT : LIGNE ET FLÈCHE D'ORIGINE ---
\draw (378.81,190.93) .. controls (381.57,186.66) and (385.47,183.02) .. (390.32,180.54) .. controls (405.07,172.98) and (423.15,178.81) .. (430.7,193.56) .. controls (432.95,197.95) and (434.01,202.63) .. (434.01,207.24) ;  \draw [shift={(377.31,193.54)}, rotate = 308.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da11056688522286207] 
\draw    (200,205.57) -- (481,207.22) ;
\draw [shift={(484,207.24)}, rotate = 180.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04957360336988692] 
\draw    (200,105.57) -- (240,125.57) -- (404,207.24) ;
\draw [shift={(404,207.24)}, rotate = 26.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18465353094835812] 
\draw    (340,245.57) -- (404,207.24) ;
\draw [shift={(404,207.24)}, rotate = 329.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5741728479074556] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240,125.57) -- (290,125.57) ;
\draw [shift={(290,125.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4072627483511384] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280,145.57) -- (290,125.57) ;
%Shape: Square [id:dp13257458180079773] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.88,139.37) -- (281.71,141.5) -- (279.57,145.33) -- (275.75,143.2) -- cycle ;
%Shape: Circle [id:dp2780923092200491] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.35 ] (263.26,121.44) .. controls (263.26,107.15) and (274.84,95.57) .. (289.13,95.57) .. controls (303.42,95.57) and (315,107.15) .. (315,121.44) .. controls (315,135.72) and (303.42,147.3) .. (289.13,147.3) .. controls (274.84,147.3) and (263.26,135.72) .. (263.26,121.44) -- cycle ;
%Curve Lines [id:da862136499786935] 
\draw    (317.81,110.91) .. controls (344.58,102.59) and (331.97,101.74) .. (360,105.57) ;
\draw [shift={(315.67,111.57)}, rotate = 343.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% --- SECTEUR VIOLET : REMPLISSAGE SEUL ---
\draw [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }, fill opacity=0.32] 
  (240,125.57) -- (260,125.57) arc (0:26.47:20) -- cycle;

% --- SECTEUR VIOLET : LIGNE ET FLÈCHE D'ORIGINE ---
\draw (259.75,128.74) .. controls (259.39,130.97) and (258.67,133.08) .. (257.64,135) ;  \draw [shift={(260,125.74)}, rotate = 107.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Curve Lines [id:da0031227227164113414] 
\draw    (249.51,137.7) .. controls (246.23,152.23) and (246.4,154.55) .. (250,165.57) ;
\draw [shift={(250,135.57)}, rotate = 102.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (415,159.64) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (400,219.64) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (231,107.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$U_{l}$};
% Text Node
\draw (271,107.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$U_{l} +1$};
% Text Node
\draw (288,132.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (371,97.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
U_{l}{}_{+}{}_{1} \in D\left( U_{l} +1,\frac{1}{4}\right) \subset \Delta _{+}( \alpha ,R)\\
\Rightarrow d=\ \sin \alpha  >\frac{1}{4}
\end{array}$};
% Text Node
\draw (236,167.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi -\alpha $};

\end{tikzpicture}

==> dessin3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,293); %set diagram left start at 0, and has height of 293

% --- REMPLISSAGE VERT PARFAIT (Calqué sur tes controls) ---
\draw [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }, fill opacity=0.29] 
  (460,191.67) -- (490.01,191.67) .. controls (490.01,187.06) and (488.95,182.38) .. (486.7,178) .. controls (479.15,163.25) and (461.07,157.42) .. (446.32,164.97) .. controls (439.82,168.3) and (435.06,173.67) .. (432.4,179.91) -- cycle;

% Arc et flèche verte d'origine
\draw    (433.74,177.16) .. controls (436.53,172.11) and (440.8,167.8) .. (446.32,164.97) .. controls (461.07,157.42) and (479.15,163.25) .. (486.7,178) .. controls (488.95,182.38) and (490.01,191.67) .. (490.01,191.67) ;  \draw [shift={(432.4,179.91)}, rotate = 304.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da31219224141214674] 
\draw    (190,190) -- (507,190) ;
\draw [shift={(510,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da993581666764104] 
\draw    (190,80) -- (460,191.67) ;
%Straight Lines [id:da33946077796046437] 
\draw    (426,210) -- (460,191.67) ;

% POINT R INITIAL (Intact et aligné)
\draw [shift={(460,191.67)}, rotate = 331.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da14467760408537012] 
\draw    (390,63) -- (390,190) -- (390,210) ;
\draw [shift={(390,60)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5522356425615552] 
\draw    (250,90) ;
\draw [shift={(250,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10984275164572155] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250,90) -- (390,90) ;
%Straight Lines [id:da08174766247555032] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250,90) -- (250,190) ;
%Straight Lines [id:da6561419210278676] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (250,90) -- (390,190) ;

% --- REMPLISSAGE VIOLET PARFAIT (Contraint par la ligne verticale 390 et l'origine 190) ---
\draw [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }, fill opacity=0.21] 
  (390,190) -- (389.95,156.61) .. controls (383.94,154.05) and (377.89,153.79) .. (372.79,156.4) .. controls (367.82,158.95) and (364.53,163.83) .. (363.04,169.99) -- cycle;

% Arc et flèche violette d'origine
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (363.93,167.05) .. controls (365.66,162.28) and (368.64,158.53) .. (372.79,156.4) .. controls (377.89,153.79) and (383.94,154.05) .. (389.95,156.61) ;  \draw [shift={(363.04,169.99)}, rotate = 297.12] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Nodes
\draw (471,142.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
\draw (456,204.07) node [anchor=north west][inner sep=0.75pt]    {$R$};
\draw (234,62.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
\draw (301,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$-\Re U$};
\draw (221,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\Im U$};
\draw (371,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]    {$\gamma $};
\draw (301,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]    {$|U|$};
\draw (420,82.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
-\Re U=\vert U \vert \sin \gamma \leq \vert U \vert \cos(\pi-\alpha)\\
\ \  
\end{array}$};
\draw (428,102.4) node [anchor=north west][inner sep=0.75pt]    {$\ \Im U = \vert U \vert \cos \gamma \geq \vert U \vert \sin \alpha$};
\draw (371,192.4) node [anchor=north west][inner sep=0.75pt]    {$0$};

\end{tikzpicture}

==> dessininter.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7aj1fgkh3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7aj1fgkh3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_o088jfiod}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_o088jfiod}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,322); %set diagram left start at 0, and has height of 322

%Straight Lines [id:da07468572635399129] 
\draw    (160,210) -- (467,210) ;
\draw [shift={(470,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7447047946785826] 
\draw    (300,210) ;
\draw [shift={(300,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1045877425610553] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301,291.5) -- (370,210) ;
\draw [shift={(370,210)}, rotate = 310.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9434232562360596] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301,291.5) -- (231.3,211.56) ;
\draw [shift={(231.3,211.56)}, rotate = 228.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4485385886942762] 
\draw    (387,32) -- (301,132.5) ;
%Straight Lines [id:da8326835901399781] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301,132.5) -- (231.3,211.56) ;
%Straight Lines [id:da4713892092918476] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301,132.5) -- (370,210) ;
%Straight Lines [id:da5606849121137756] 
\draw    (212,31) -- (301,132.5) ;
%Shape: Polygon [id:ds02134171392529227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.36 ] (387,32) -- (387,32) -- (301,132.5) -- (301,132.5) -- (301,132.5) -- (212,31) -- cycle ;
%Straight Lines [id:da3803601077045069] 
\draw    (301,10.5) -- (300,210) ;
%Shape: Polygon [id:ds8545396977022828] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.36 ] (276,319) -- (301,291.5) -- (301,291.5) -- (301,291.5) -- (325,320) -- cycle ;
%Straight Lines [id:da5582882780321919] 
\draw    (276,319) -- (301,291.5) ;
%Straight Lines [id:da8587423036349047] 
\draw    (301,291.5) -- (325,320) ;
%Shape: Rectangle [id:dp2082262338313603] 
\draw  [pattern=_7aj1fgkh3,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (301,30) -- (320,30) -- (320,90) -- (301,90) -- cycle ;
%Straight Lines [id:da020471408447653494] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (320,80) -- (320,210) ;
%Shape: Arc [id:dp6113843150930179] 
\draw  [draw opacity=0] (343.57,182.58) .. controls (348.11,179.02) and (353.73,176.73) .. (359.93,176.29) .. controls (376.45,175.12) and (390.8,187.57) .. (391.97,204.1) .. controls (392.12,206.27) and (392.04,208.4) .. (391.75,210.46) -- (362.04,206.22) -- cycle ; \draw    (346.05,180.83) .. controls (350.1,178.28) and (354.82,176.66) .. (359.93,176.29) .. controls (376.45,175.12) and (390.8,187.57) .. (391.97,204.1) .. controls (392.12,206.27) and (392.04,208.4) .. (391.75,210.46) ;  \draw [shift={(343.57,182.58)}, rotate = 333.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp14360639153829313] 
\draw  [draw opacity=0] (254.96,184.42) .. controls (262.17,183.74) and (269.23,186.03) .. (274.25,191.41) .. controls (279.05,196.54) and (281.07,203.49) .. (280.46,210.57) -- (253.83,211.83) -- cycle ; \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (257.97,184.31) .. controls (264.11,184.44) and (269.93,186.79) .. (274.25,191.41) .. controls (279.05,196.54) and (281.07,203.49) .. (280.46,210.57) ;  \draw [shift={(254.96,184.42)}, rotate = 8.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da17768190606456769] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (350,50) -- (300,210) ;
\draw [shift={(350,50)}, rotate = 107.35] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Arc [id:dp5694780633678189] 
\draw  [draw opacity=0] (308.81,183.71) .. controls (316.02,183.03) and (323.08,185.32) .. (328.1,190.7) .. controls (332.89,195.83) and (334.92,202.78) .. (334.31,209.86) -- (307.68,211.12) -- cycle ; \draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (311.82,183.6) .. controls (317.95,183.73) and (323.78,186.08) .. (328.1,190.7) .. controls (332.89,195.83) and (334.92,202.78) .. (334.31,209.86) ;  \draw [shift={(308.81,183.71)}, rotate = 8.37] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da31933797937671793] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (350,50) -- (350,210) ;
%Shape: Polygon Curved [id:ds4005921433420895] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][pattern=_o088jfiod,pattern size=12.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 128; green, 128; blue, 128}] (256.5,31.75) .. controls (313.5,35.75) and (331.12,30.43) .. (360.04,29.72) .. controls (388.96,29.01) and (397.48,30.41) .. (389,38) .. controls (380.52,45.59) and (332.5,103.25) .. (320,120) .. controls (307.5,136.75) and (300.5,128.25) .. (260,80) .. controls (219.5,31.75) and (199.5,27.75) .. (256.5,31.75) -- cycle ;
%Curve Lines [id:da4767420303865212] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (392.09,40.49) .. controls (413.84,45.61) and (411.54,47.22) .. (429,38) ;
\draw [shift={(390,40)}, rotate = 12.91] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (377,211.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (297,216.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (121,102.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$ \begin{array}{l}
\Delta _{+}( \alpha ,R) \cap \Delta _{-}( \alpha ,R)\\
\end{array}$};
% Text Node
\draw (215,220.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-R$};
% Text Node
\draw (316,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (389.04,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (281,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\beta $};
% Text Node
\draw (351,32.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$U$};
% Text Node
\draw (336,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (353,102.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\Im U$};
% Text Node
\draw (323,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$|U|$};
% Text Node
\draw (381,62.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\Im U=|U|\sin \gamma \geq |U|\sin \beta \\
\ \ 
\end{array}$};
% Text Node
\draw (431,22.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathcal{V}( \Delta _{+}( \alpha ,R) \cap \Delta _{-}( \alpha ,R))\\
\end{array}$};


\end{tikzpicture}


==> dessininter3.tex <==
% Pattern Info

\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_45rboku45}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_45rboku45}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9920700008059059] 
\draw    (70,149.16) ;
\draw [shift={(70,149.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(70,149.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Shape: Arc [id:dp14913576437490983] 
\path[fill={rgb, 255:red, 80; green, 227; blue, 194 },fill opacity=0.29]
(207.22,113.14) .. controls (209.11,120.39) and (210.46,127.89) .. (211.2,135.59) .. controls (215.78,183.24) and (196.22,227.65) .. (162.52,256.69) -- (70,149.16) -- cycle;
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 },draw opacity=0]
(207.22,113.14) .. controls (209.11,120.39) and (210.46,127.89) .. (211.2,135.59) .. controls (215.78,183.24) and (196.22,227.65) .. (162.52,256.69);

%Shape: Arc [id:dp7318674014564398] 
\path[fill={rgb, 255:red, 245; green, 166; blue, 35 },fill opacity=0.3]
(147.85,30.56) .. controls (154.11,34.68) and (160.13,39.35) .. (165.83,44.58) .. controls (201.12,76.92) and (216.31,123) .. (210.72,167.14) -- (70,149.16) -- cycle;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 },draw opacity=0]
(147.85,30.56) .. controls (154.11,34.68) and (160.13,39.35) .. (165.83,44.58) .. controls (201.12,76.92) and (216.31,123) .. (210.72,167.14);

%Shape: Arc [id:dp33984525926389497] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.12,74.51) .. controls (484.79,93.91) and (492.46,116.13) .. (494.88,140.15) .. controls (501.62,206.9) and (465.84,268.15) .. (409.52,296.99) -- (337.39,156.04) -- cycle ; \draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (473.12,74.51) .. controls (484.79,93.91) and (492.46,116.13) .. (494.88,140.15) .. controls (501.62,206.9) and (465.84,268.15) .. (409.52,296.99) ;  

%Straight Lines [id:da3125184574974854] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][pattern=_45rboku45,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}]   (330,150) -- (409.52,296.99) ;

%Shape: Arc [id:dp2372875478658829] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (407.85,31.4) .. controls (414.11,35.52) and (420.13,40.19) .. (425.83,45.42) .. controls (461.12,77.76) and (476.31,123.84) .. (470.72,167.98) -- (330,150) -- cycle ; \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] [dash pattern={on 4.5pt off 4.5pt}]  (407.85,31.4) .. controls (414.11,35.52) and (420.13,40.19) .. (425.83,45.42) .. controls (461.12,77.76) and (476.31,123.84) .. (470.72,167.98) ;  

%Straight Lines [id:da4085314574974854] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (330,149.16) -- (473.12,74.51) ;

%Straight Lines [id:da8279544341149341] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (329.65,151.47) -- (407.85,31.4) ;

%Straight Lines [id:da310141500493459] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (331.8,150.07) -- (470.72,167.98) ;

%Shape: Arc [id:dp020253380857379488] 
\path[fill={rgb, 255:red, 80; green, 227; blue, 194 },fill opacity=0.29]
(467.22,113.14) .. controls (469.11,120.39) and (470.46,127.89) .. (471.2,135.59) .. controls (475.78,183.24) and (456.22,227.65) .. (422.52,256.69) -- (330,149.16) -- cycle;
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 },draw opacity=0]
(467.22,113.14) .. controls (469.11,120.39) and (470.46,127.89) .. (471.2,135.59) .. controls (475.78,183.24) and (456.22,227.65) .. (422.52,256.69);

%Curve Lines [id:da8198459194195106] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (310,220) .. controls (310,235.68) and (345.53,243.68) .. (368.6,230.81) ;
\draw [shift={(370,230)}, rotate = 148.67] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da401051500493459] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (330,149.16) -- (467.22,113.14) ;

%Straight Lines [id:da6286275176599941] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (331.8,150.07) -- (422.52,256.69) ;

%Shape: Arc [id:dp34312610022297585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (392.2,116.81) .. controls (392.76,116.94) and (393.3,117.11) .. (393.84,117.33) .. controls (398.65,119.33) and (401.13,124.77) .. (400.12,130.31) -- (389,129) -- cycle ; \draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ]   (392.2,116.81) .. controls (392.76,116.94) and (393.3,117.11) .. (393.84,117.33) .. controls (398.65,119.33) and (401.13,124.77) .. (400.12,130.31) ;  

%Shape: Circle [id:dp4149933977389283] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.35 ] (410.47,121.91) .. controls (410.47,108.52) and (421.33,97.66) .. (434.72,97.66) .. controls (448.11,97.66) and (458.97,108.52) .. (458.97,121.91) .. controls (458.97,135.3) and (448.11,146.16) .. (434.72,146.16) .. controls (421.33,146.16) and (410.47,135.3) .. (410.47,121.91) -- cycle ;

%Straight Lines [id:da5887019270859501] 
\draw    (425.72,99.16) -- (435.23,121.4) ;
\draw [shift={(435.23,121.4)}, rotate = 66.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da7549413567291902] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280,150) -- (310.5,149.54) ;
\draw [shift={(313.5,149.5)}, rotate = 179.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3125184574974854] 
\draw    (30,149.16) -- (238.5,149.16) -- (257,149.16) ;
\draw [shift={(260,149.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (63,153.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (215,149.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r$};
% Text Node
\draw (151,210.56) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$S_{j}$};
% Text Node
\draw (143,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$ \begin{array}{l}
S_{j} \cap S_{j}{}_{+}{}_{1}\\
\end{array}$};
% Text Node
\draw (411,210.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$S_{j}$};
% Text Node
\draw (403,42.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$S_{j+1}$};
% Text Node
\draw (241,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\left\{u,u^{-k} \in \Delta _{+}( \alpha ,R)\right\}$};
% Text Node
\draw (387,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon $};
% Text Node
\draw (435.72,107.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c|u|$};
% Text Node
\draw (431.5,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u$};
% Text Node
\draw (141,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$S_{j+1}$};

\end{tikzpicture}
